Jet Physics at the LHC in ALICE

The strong suppression of high-$p_T$ hadrons observed in heavy ion collisions at RHIC indicates the interaction of high energy partons with a dense colored medium prior to hadronization. We review the main results from the high-$p_T$ hadron analysis at RHIC and what they tell us about the medium. We then concentrate on the new possibilities that the wider kinematic range at the LHC will offer and how they will help us to better characterize the medium produced in these collisions.

==> (inline-ps-0) <==


gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showplace grestore


